Stochastic Approximation for High-frequency Observations in Data Assimilation

With the increasing penetration of high-frequency sensors across a number of biological and physical systems, the abundance of the resulting observations offers opportunities for higher statistical accuracy of down-stream estimates, but their frequency results in a plethora of computational problems in data assimilation tasks. The high-frequency of these observations has been traditionally dealt with by using data modification strategies such as accumulation, averaging, and sampling. However, these data modification strategies will reduce the quality of the estimates, which may be untenable for many systems. Therefore, to ensure high-quality estimates, we adapt stochastic approximation methods to address the unique challenges of high-frequency observations in data assimilation. As a result, we are able to produce estimates that leverage all of the observations in a manner that avoids the aforementioned computational problems and preserves the statistical accuracy of the estimates.

==> tikz/0.1_SGD.tex <==
\begin{tikzpicture}
\begin{axis}[
title=SGD and GD with Systematic Random Subsetting or without Modifications For FitzHugh-Nagumo Model for 0.1\% of the Time Points,
colormap/cool,
table/col sep=comma,
xlabel={Time (second)},
ylabel={Relative Error},
]
%\addplot[smooth,color=red] table [x=Time,y=Error]
%{"../../experiments/data/AllObs_systematic_time_error.csv"};
%\addlegendentry{All Observations};
\addplot[smooth,color=blue] table [x=Time,y=Error]
{"../../experiments/data/SGD_0.001_time_error.csv"};
\addlegendentry{SGD};

\end{axis}
\end{tikzpicture}

==> tikz/0.1_Sec2.tex <==
\begin{tikzpicture}
\begin{axis}[
title={Relative Accuracy for 0.1\% of the Time Points for 100 Iterations},
xlabel={Compute Time (Second)},
ylabel={Relative Accuracy},
table/col sep=comma,
xmin=0, xmax=300,
ymin=-4, ymax=17,
legend pos=north east,
legend style={font=\tiny}
]

\addplot[smooth,color=blue] table [x=t1,y=e1]{"../experiments/data/time_error_0.001.csv"};
\addlegendentry {Accumulate Upper};
\addplot[smooth,color=purple] table [x=t2,y=e2]{"../experiments/data/time_error_0.001.csv"};
\addlegendentry {Accumulate Nearest};
\addplot[smooth,color=violet] table [x=t3,y=e3]{"../experiments/data/time_error_0.001.csv"};
\addlegendentry {Average Upper};
\addplot[smooth,color=green] table [x=t4,y=e4]{"../experiments/data/time_error_0.001.csv"};
\addlegendentry {Average Nearest};
\addplot[smooth,color=brown] table [x=t5,y=e5]{"../experiments/data/time_error_0.001.csv"};
\addlegendentry {Completely Random Subset};
\addplot[smooth,color=black] table [x=t6,y=e6]{"../experiments/data/time_error_0.001.csv"};
\addlegendentry {Systematic Random Subset};
\addplot[smooth,color=red] table [x=t7,y=e7]{"../experiments/data/time_error_0.001.csv"};
\addlegendentry {All Observations};

\end{axis}
\end{tikzpicture}


==> tikz/10_Sec2.tex <==
\begin{tikzpicture}
\begin{axis}[
title={Relative Accuracy for 10\% of the Time Points for 100 Iterations},
xlabel={Compute Time (Second)},
ylabel={Relative Accuracy},
table/col sep=comma,
xmin=0, xmax=300,
ymin=-4, ymax=17,
legend pos=north east,
legend style={font=\tiny}
]

\addplot[smooth,color=blue] table [x=t1,y=e1]{"../experiments/data/time_error_0.1.csv"};
\addlegendentry {Accumulate Upper};
\addplot[smooth,color=purple] table [x=t2,y=e2]{"../experiments/data/time_error_0.1.csv"};
\addlegendentry {Accumulate Nearest};
\addplot[smooth,color=violet] table [x=t3,y=e3]{"../experiments/data/time_error_0.1.csv"};
\addlegendentry {Average Upper};
\addplot[smooth,color=green] table [x=t4,y=e4]{"../experiments/data/time_error_0.1.csv"};
\addlegendentry {Average Nearest};
\addplot[smooth,color=brown] table [x=t5,y=e5]{"../experiments/data/time_error_0.1.csv"};
\addlegendentry {Completely Random Subset};
\addplot[smooth,color=black] table [x=t6,y=e6]{"../experiments/data/time_error_0.1.csv"};
\addlegendentry {Systematic Random Subset};
\addplot[smooth,color=red] table [x=t7,y=e7]{"../experiments/data/time_error_0.1.csv"};
\addlegendentry {All Observations};

\end{axis}
\end{tikzpicture}


==> tikz/1_Sec2.tex <==
\begin{tikzpicture}
\begin{axis}[
title={Relative Accuracy for 1\% of the Time Points for 100 Iterations},
xlabel={Compute Time (Second)},
ylabel={Relative Accuracy},
table/col sep=comma,
xmin=0, xmax=300,
ymin=-4, ymax=17,
legend pos=north east,
legend style={font=\tiny}
]

\addplot[smooth,color=blue] table [x=t1,y=e1]{"../experiments/data/time_error_0.01.csv"};
\addlegendentry {Accumulate Upper};
\addplot[smooth,color=purple] table [x=t2,y=e2]{"../experiments/data/time_error_0.01.csv"};
\addlegendentry {Accumulate Nearest};
\addplot[smooth,color=violet] table [x=t3,y=e3]{"../experiments/data/time_error_0.01.csv"};
\addlegendentry {Average Upper};
\addplot[smooth,color=green] table [x=t4,y=e4]{"../experiments/data/time_error_0.01.csv"};
\addlegendentry {Average Nearest};
\addplot[smooth,color=brown] table [x=t5,y=e5]{"../experiments/data/time_error_0.01.csv"};
\addlegendentry {Completely Random Subset};
\addplot[smooth,color=black] table [x=t6,y=e6]{"../experiments/data/time_error_0.01.csv"};
\addlegendentry {Systematic Random Subset};
\addplot[smooth,color=red] table [x=t7,y=e7]{"../experiments/data/time_error_0.01.csv"};
\addlegendentry {All Observations};

\end{axis}
\end{tikzpicture}


==> tikz/FN_SGD.tex <==
\begin{tikzpicture}
			\begin{axis}[
				title={\bf FitzHugh-Nagumo Model},
				xlabel={\small Compute Time (Second)},
				ylabel={\small Relative Error},
				table/col sep=comma,
				xmin=0, xmax=1.2,
				ymin=30, ymax=600,
				domain=0:3,
				restrict y to domain=0:600,
				width = 2.8in,
				legend style={at={(1.2,0.95)},anchor=north west,font=\small},
				legend cell align={left}
				]
				
				\addplot[smooth,color=blue] table [x=time,y=error]{"data/FitzHugh_Nagumo_First_Order/GD_allToUpper.csv"};
				\addlegendentry {GD with Accumulate Upper};
				\addplot[smooth,color=purple] table [x=time,y=error]{"data/FitzHugh_Nagumo_First_Order/GD_allToNearest.csv"};
				\addlegendentry {GD with Accumulate Nearest};
				\addplot[smooth,color=violet] table [x=time,y=error]{"data/FitzHugh_Nagumo_First_Order/GD_averageToUpper.csv"};
				\addlegendentry {GD with Average Upper};
				\addplot[smooth,color=green] table [x=time,y=error]{"data/FitzHugh_Nagumo_First_Order/GD_averageToNearest.csv"};
				\addlegendentry {GD with Average Nearest};
				\addplot[smooth,color=brown] table [x=time,y=error]{"data/FitzHugh_Nagumo_First_Order/GD_fullRandomSample.csv"};
				\addlegendentry {GD with Completely Random Sampling};
				\addplot[smooth,color=gray] table [x=time,y=error]{"data/FitzHugh_Nagumo_First_Order/GD_systematicRandomSample.csv"};
				\addlegendentry {GD with Systematic Random Sampling};
				\addplot[smooth,color=black] table [x=time,y=error]{"data/FitzHugh_Nagumo_First_Order/GD_nomod.csv"};
				\addlegendentry {GD without Modifications};
				\addplot[smooth,color=red] table [x=time,y=error]{"data/FitzHugh_Nagumo_First_Order/SGD.csv"};
				\addlegendentry {SGD with Systematic Random Sampling};
				
			\end{axis}
\end{tikzpicture}

==> tikz/FN_kSGD.tex <==
\begin{tikzpicture}
\begin{axis}[
title={\bf FitzHugh-Nagumo model},
xlabel={\small Compute Time (Second)},
ylabel={\small Relative Error},
table/col sep=comma,
xmin=0, xmax=1.2,
ymin=30, ymax=800,
domain=0:3,
restrict y to domain=0:800,
width=2.8in,
legend style={at={(1.2,0.95)},anchor=north west,font=\small},
legend cell align={left}
]

\addplot[smooth,color=blue] table [x=time,y=error]{"data/FitzHugh_Nagumo_Second_Order/GN_allToUpper.csv"};
\addlegendentry {GN with Accumulate Upper};
\addplot[smooth,color=purple] table [x=time,y=error]{"data/FitzHugh_Nagumo_Second_Order/GN_allToNearest.csv"};
\addlegendentry {GN with Accumulate Nearest};
\addplot[smooth,color=violet] table [x=time,y=error]{"data/FitzHugh_Nagumo_Second_Order/GN_averageToUpper.csv"};
\addlegendentry {GN with Average Upper};
\addplot[smooth,color=green] table [x=time,y=error]{"data/FitzHugh_Nagumo_Second_Order/GN_averageToNearest.csv"};
\addlegendentry {GN with Average Nearest};
\addplot[smooth,color=brown] table [x=time,y=error]{"data/FitzHugh_Nagumo_Second_Order/GN_fullRandomSample.csv"};
\addlegendentry {GN with Completely Random Sampling};
\addplot[smooth,color=gray] table [x=time,y=error]{"data/FitzHugh_Nagumo_Second_Order/GN_systematicRandomSample.csv"};
\addlegendentry {GN with Systematic Random Sampling};
\addplot[smooth,color=black] table [x=time,y=error]{"data/FitzHugh_Nagumo_Second_Order/GN_nomod.csv"};
\addlegendentry {GN without Modifications};
\addplot[smooth,color=red] table [x=time,y=error]{"data/FitzHugh_Nagumo_Second_Order/kSGD.csv"};
\addlegendentry {kSGD with Completely Random Sampling};

\end{axis}
\end{tikzpicture}


==> tikz/LV_SGD.tex <==
\begin{tikzpicture}
\begin{axis}[
title={\bf Lotka-Volterra Model},
xlabel={\small Compute Time (Second)},
ylabel={\small Relative Error},
table/col sep=comma,
xmin=0, xmax=1.2,
ymin=80, ymax=240,
domain=0:3,
restrict y to domain=0:600,
width = 2.8in
]

\addplot[smooth,color=blue] table [x=time,y=error]{"data/lotka_volterra_First_Order/GD_allToUpper.csv"};
\addlegendentry {GD with Accumulate Upper};
\addplot[smooth,color=purple] table [x=time,y=error]{"data/lotka_volterra_First_Order/GD_allToNearest.csv"};
\addlegendentry {GD with Accumulate Nearest};
\addplot[smooth,color=violet] table [x=time,y=error]{"data/lotka_volterra_First_Order/GD_averageToUpper.csv"};
\addlegendentry {GD with Average Upper};
\addplot[smooth,color=green] table [x=time,y=error]{"data/lotka_volterra_First_Order/GD_averageToNearest.csv"};
\addlegendentry {GD with Average Nearest};
\addplot[smooth,color=brown] table [x=time,y=error]{"data/lotka_volterra_First_Order/GD_fullRandomSample.csv"};
\addlegendentry {GD with Completely Random Sampling};
\addplot[smooth,color=gray] table [x=time,y=error]{"data/lotka_volterra_First_Order/GD_systematicRandomSample.csv"};
\addlegendentry {GD with Systematic Random Sampling};
\addplot[smooth,color=black] table [x=time,y=error]{"data/lotka_volterra_First_Order/GD_nomod.csv"};
\addlegendentry {GD without Modifications};
\addplot[smooth,color=red] table [x=time,y=error]{"data/lotka_volterra_First_Order/SGD.csv"};
\addlegendentry {SGD with Systematic Random Sampling};

\legend{}; %hide legend
\end{axis}
\end{tikzpicture}

==> tikz/LV_kSGD.tex <==
\begin{tikzpicture}
\begin{axis}[
title={\bf Lotka-Volterra model},
xlabel={\small Compute Time (Second)},
ylabel={\small Relative Error},
table/col sep=comma,
xmin=0, xmax=1.2,
ymin=50, ymax=300,
domain=0:3,
restrict y to domain=0:800,
width=2.8in
]

\addplot[smooth,color=blue] table [x=time,y=error]{"data/lotka_volterra_Second_Order/GN_allToUpper.csv"};
\addlegendentry {GN with Accumulate Upper};
\addplot[smooth,color=purple] table [x=time,y=error]{"data/lotka_volterra_Second_Order/GN_allToNearest.csv"};
\addlegendentry {GN with Accumulate Nearest};
\addplot[smooth,color=violet] table [x=time,y=error]{"data/lotka_volterra_Second_Order/GN_averageToUpper.csv"};
\addlegendentry {GN with Average Upper};
\addplot[smooth,color=green] table [x=time,y=error]{"data/lotka_volterra_Second_Order/GN_averageToNearest.csv"};
\addlegendentry {GN with Average Nearest};
\addplot[smooth,color=brown] table [x=time,y=error]{"data/lotka_volterra_Second_Order/GN_fullRandomSample.csv"};
\addlegendentry {GN with Completely Random Sampling};
\addplot[smooth,color=gray] table [x=time,y=error]{"data/lotka_volterra_Second_Order/GN_systematicRandomSample.csv"};
\addlegendentry {GN with Systematic Random Sampling};
\addplot[smooth,color=black] table [x=time,y=error]{"data/lotka_volterra_Second_Order/GN_nomod.csv"};
\addlegendentry {GN without Modifications};
\addplot[smooth,color=red] table [x=time,y=error]{"data/lotka_volterra_Second_Order/kSGD.csv"};
\addlegendentry {kSGD with Completely Random Sampling};

\legend{};

\end{axis}
\end{tikzpicture}


==> tikz/accumulation.tex <==
\begin{tikzpicture}[level/.style={},decoration={brace,mirror,amplitude=7}]	
	%Title 
	\node[right] at (-0.5,2.5) {\bf Data Modification by Accumulation};	
	
	%Legend
	\draw (11,-2.5) rectangle (14.5,0);
	
		%Upper
		\draw[fill=red] (11.5,-0.5) circle (2pt);
		\node[right] at (11.75,-0.5) {Upper};
		
		%Original
		\draw[fill=gray] (11.5,-1) circle (2pt);
		\node[right] at (11.75,-1) {Original};
		
				
		%Nearest
		\draw[fill=blue] (11.5,-1.5) circle (2pt);
		\node[right] at (11.75,-1.5) {Nearest};
		
		%%%%%%%%%%%%%%%%%%Shushu Added%%%%%%%%%%%%%%%%%%%%%%%%%%		
		%Thinned (Predetermined)
		\node at (11.5,-2) {\underline{$t_{.}$}};
		\node[right] at (11.75,-2) {Predetermined};
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Accumulationt to Upper
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
	%Original Data Points
	\foreach \x in {1,2,3,4,5,6,7,8,9,10} 
		\draw[fill=gray] (\x,0) circle (2pt);
	\foreach \x in {1,2,3,4,6,7,8,9} 
		\node at (\x,-0.5) {$t_{\x}$};	
    %%%%%%%%%%%%%%%%%%Shushu Added%%%%%%%%%%%%%%%%%%%%%%%%%%
	%predetermined time points at t_5 and t_10
	\foreach \x in {5,10}
		\node at (\x,-0.5) {\underline{$t_{\x}$}};	
%		    \draw (\x-.09,-.09) rectangle (\x+.09,.09);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	
	%Modified Data Points
	\foreach \y in {0.5,0.75,1.0,1.25,1.5}
		\draw[fill=red] (5,\y) circle (2pt);
	\foreach \y in {0.5,0.75,1.0,1.25,1.5}
		\draw[fill=red] (10,\y) circle (2pt);
	
	%Arrows from original to modified
	\foreach \x/\y in {1/1.5,2/1.25,3/1.0,4/0.75}
		\draw [thick,->] (\x,0) -- (4.9,\y);
	\draw [thick,->] (5,0) -- (5,0.4);
	
	\foreach \x/\y in {6/1.5,7/1.25,8/1.0,9/0.75}
		\draw [thick,->] (\x,0) -- (9.9,\y);
	\draw [thick,->] (10,0) -- (10,0.4);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Accumulationt to Nearest
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%Original Data Points
	\foreach \x in {1,2,3,4,5,6,7,8,9,10} 
		\draw[fill=gray] (\x,-3.5) circle (2pt);
	\foreach \x in {1,2,3,4,6,7,8,9} 
		\node at (\x,-4) {$t_{\x}$};
    %%%%%%%%%%%%%%%%%%Shushu Added%%%%%%%%%%%%%%%%%%%%%%%%%%
		%predetermined time points at t_5 and t_10
	\foreach \x in {5,10}
		\node at (\x,-4) {\underline{$t_{\x}$}};	
%		    \draw (\x-.09,-3.59) rectangle (\x+.09,-3.41);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%Modified Data Points
	\foreach \y in {0.5,0.75,1.0,1.25,1.5,1.75,2.0}
		\draw[fill=blue] (5,-3.5 + \y) circle (2pt);
	\foreach \y in {0.5,0.75,1.0}
		\draw[fill=blue] (10,-3.5 + \y) circle (2pt);
		
	%Arrows from original to modified
	\foreach \x/\y in {1/1.5,2/1.25,3/1.0,4/0.75}
		\draw [thick,->] (\x,-3.5 + 0) -- (4.9,-3.5 + \y);
	\draw [thick,->] (5,-3.5 + 0) -- (5, -3.5 + 0.4);
	\foreach \x/\y in {6/1.75,7/2.0}
		\draw [thick,->] (\x,-3.5 + 0) -- (5.1,-3.5 + \y);
	
	\foreach \x/\y in {8/1.0,9/0.75}
		\draw [thick,->] (\x,-3.5 + 0) -- (9.9,-3.5 + \y);
	\draw [thick,->] (10,-3.5 + 0) -- (10,-3.5 + 0.4);
	
\end{tikzpicture}

==> tikz/averaging.tex <==
\begin{tikzpicture}[level/.style={},decoration={brace,mirror,amplitude=7}]	
	%Title 
	\node[right] at (-0.5,2.5) {\bf Data Modification by Averaging};	
	
	%Legend
	\draw (11,-2.5) rectangle (14.5,0);
	
		%Upper
		\draw[fill=red] (11.5,-0.5) circle (2pt);
		\node[right] at (11.75,-0.5) {Upper};
		
		%Original
		\draw[fill=gray] (11.5,-1) circle (2pt);
		\node[right] at (11.75,-1) {Original};
		
		%Nearest
        \draw[fill=blue] (11.5,-1.5) circle (2pt);
        \node[right] at (11.75,-1.5) {Nearest};

        %%%%%%%%%%%%%%%%%%Shushu Added%%%%%%%%%%%%%%%%%%%%%%%%%%		
        %Thinned (Predetermined)
        \node at (11.5,-2) {\underline{$t_{.}$}};
        \node[right] at (11.75,-2) {Predetermined};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Averaging to Upper
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
	%Original Data Points
	\foreach \x in {1,2,3,4,5,6,7,8,9,10} 
		\draw[fill=gray] (\x,0) circle (2pt);
	\foreach \x in {1,2,3,4,6,7,8,9} 
		\node at (\x,-0.5) {$t_{\x}$};
	%%%%%%%%%%%%%%%%%%Shushu Added%%%%%%%%%%%%%%%%%%%%%%%%%%
	%predetermined time points at t_5 and t_10
	\foreach \x in {5,10}
	    \node at (\x,-0.5) {\underline{$t_{\x}$}};	
	%	\draw (\x-.09,-.09) rectangle (\x+.09,.09);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%Modified Data Points
	\draw[fill=red] (5,1.0) circle (4pt);
	\draw[fill=red] (10,1.0) circle (4pt);
	
	%Arrows from original to modified
	\foreach \x in {1,2,3,4}
		\draw [thick,->] (\x,0) .. controls (\x + 0.5,1) .. (4.8,1.0);
	\draw [thick,->] (5,0) -- (5,0.8);
	
	\foreach \x in {6,7,8,9}
		\draw [thick,->] (\x,0) .. controls (\x + 0.5,1) .. (9.8,1.0);
	\draw [thick,->] (10,0) -- (10,0.8);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Averaging to Nearest
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%Original Data Points
	\foreach \x in {1,2,3,4,5,6,7,8,9,10} 
		\draw[fill=gray] (\x,-2.5) circle (2pt);
	\foreach \x in {1,2,3,4,6,7,8,9} 
		\node at (\x,-3) {$t_{\x}$};
	%%%%%%%%%%%%%%%%%%Shushu Added%%%%%%%%%%%%%%%%%%%%%%%%%%
	%predetermined time points at t_5 and t_10
	\foreach \x in {5,10}
	\node at (\x,-3) {\underline{$t_{\x}$}};	
	%		    \draw (\x-.09,-3.59) rectangle (\x+.09,-3.41);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%Modified Data Points
	\draw[fill=blue] (5,-1.5) circle (7pt);
	\draw[fill=blue] (10,-1.5) circle (3pt);
		
	%Arrows from original to modified
	\foreach \x in {1,2,3,4}
		\draw [thick,->] (\x,-2.5) ..controls (\x + 0.5,-1.5) .. (4.7,-1.5);
		
	\draw [thick, ->] (5, -2.5) -- (5,-1.8);

	\foreach \x in {6,7}
		\draw [thick,->] (\x,-2.5) ..controls (\x - 0.5,-1.5) .. (5.3,-1.5);
	
	\foreach \x in {8,9}
		\draw [thick,->] (\x,-2.5) ..controls (\x + 0.5, -1.5) .. (9.8,-1.5);

	\draw [thick,->] (10,-2.5) -- (10,-1.7);
	
\end{tikzpicture}

==> tikz/forward.tex <==
%\documentclass{article}
%\usepackage{lipsum}
%\usepackage{amsfonts}
%\usepackage{graphicx}
%\usepackage{subcaption}
%\usepackage{epstopdf}
%\usepackage{algorithmic}
%\usepackage{cite}
%\usepackage{tikz}
%\usetikzlibrary{decorations.pathreplacing}
%
%\begin{document}

\begin{tikzpicture}[level/.style={},decoration={brace,amplitude=7}]	
	%Title 
	\node[right] at (-0.5,2) {\bf Gradient Computation by Forward Methods};	
	
	%Legend
	\draw (9,-5) rectangle (16,0);
			
		%Arrows for Integration
		\draw [red, thick,->] (9.5,-1) .. controls (10,-0.5) .. (10.5,-0.9);
		\node[right] at (10.75,-1) {Integration};
        %Arrows for Interpolation
        \draw [blue, thick] (9.5,-2) -- (10.5,-2);
        \node[right] at (10.75,-2) {Interpolation};		
        %Given Observations
        \draw[fill=green] (10,-3) circle (2pt);
        \node[right] at (10.75,-3) {Given Observations};
        %Interpolated Observations
        \draw[fill=blue] (10,-4) circle (2pt);
        \node[right] at (10.75,-4) {Interpolated Observations};
		
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Integration
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
	%Data Points
	\foreach \x in {1,2,3,4,5,6,7,8} 
		\draw[fill=gray] (\x,0) circle (2pt);
	\foreach \x in {1,2,3,4,5,6,7,8} 
		\node at (\x,-0.5) {$t_{\x}$};
		
	%Arrows for Integration
	\foreach \x in {1,2,3,4,5,6,7}
	\draw [red,thick,->] (\x,0) .. controls (\x + 0.5,0.5) .. (\x+1,0.1);
	
		
	%Integration
		%State
	    \node at (-0.2,-1) {State};
	    \foreach \x in {1,2,3,4,5,6,7,8} 
            \node at (\x,-1) {$\textbf{x}_{\x}$};	
        %Sensitivity	
        \node at (-0.2,-1.5) {Sensitivity};
	    \foreach \x in {1,2,3,4,5,6,7,8} 
            \node at (\x,-1.5) {$M_{\x}$};
        %Integration
        \draw [decorate,decoration={brace,amplitude=5pt},xshift=-4pt,yshift=0pt]
        (-1.4,-1.5) -- (-1.4,-1) node [red,midway,xshift=-1cm] 
        {\footnotesize Integration};    
    %Compute
     	%Gradient
     	\node at (-0.2,-2) {Gradient};
     	\foreach \x in {1,2,3,4,5,6,7,8} 
     	    \node at (\x,-2) {$g_{\x}$};
		\node at (-2.4,-2) {\footnotesize Computation -};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Interpolation
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%Data Points
    \foreach \x in {1,2,3,4,5,6,7,8} 
        \draw[fill=gray] (\x,-4) circle (2pt);
    \foreach \x in {1,2,3,4,5,6,7,8} 
        \node at (\x,-4.5) {$t_{\x}$};
    
    %Given Observations
    \draw[fill=green] (1,-3.5) circle (2pt);
    \draw[fill=green] (5,-2.5) circle (2pt);
    \draw[fill=green] (8,-3.4) circle (2pt);
        
    %Interpolated Observations
    \foreach \x in {2,3,4} 
    \draw[fill=blue] (\x,-3.75+0.25*\x) circle (2pt);
    \foreach \x in {6,7} 
    \draw[fill=blue] (\x,-1-0.3*\x) circle (2pt);
    
    
    %Curves for Interpolation
    \draw [blue,thick] (1,-3.5) -- (5,-2.5) -- (8,-3.4);
    
    %Arrows for Integration
    \foreach \x in {1,2,3,4,5,6,7}
    \draw [red,thick,->] (\x,-4) .. controls (\x + 0.5,-3.5) .. (\x+1,-3.9);
    
        
    %Given 
        %State
        \node at (-0.5,-5) {State};
        \foreach \x in {1,4,8} 
            \node at (\x,-5) {$\textbf{x}_{\x}$};	
            
        %Given
        \node[green] at (-2.4,-5) {\footnotesize Given -};
    
    %Interpolate
        %State
        \node at (-0.5,-5.5) {State};
        \foreach \x in {2,3,5,6,7} 
            \node at (\x,-5.5) {$\textbf{x}_{\x}$};	  
        %Interpolation
        \node[blue] at (-2.4,-5.5) {\footnotesize Interpolate -};
            
    %Integration          
        %Sensitivity
        \node at (-0.5,-6) {Sensitivity};
        \foreach \x in {1,2,3,4,5,6,7,8} 
        \node at (\x,-6) {$M_{\x}$};
        %Integration
        \node[red] at (-2.4,-6) {\footnotesize Integration -};
        
        
    %Compute    
        %Gradient
        \node at (-0.5,-6.5) {Gradient};
        \foreach \x in {1,2,3,4,5,6,7,8} 
            \node at (\x,-6.5) {$g_{\x}$};
        


			
	
\end{tikzpicture}
%\end{document}

==> tikz/subsetting.tex <==
\begin{tikzpicture}[level/.style={},decoration={brace,mirror,amplitude=7}]	
	%Title 
	\node[right] at (-0.5,2) {\bf Data Modification by Sampling};	
	
	%Legend
	\draw (11,-2) rectangle (14,0);
	
		%Upper
		\draw[fill=red] (11.5,-0.5) circle (2pt);
		\node[right] at (11.75,-0.5) {Systematic};
		
		%Original
		\draw[fill=gray] (11.5,-1) circle (2pt);
		\node[right] at (11.75,-1) {Original};
		
		%Nearest
		\draw[fill=blue] (11.5,-1.5) circle (2pt);
		\node[right] at (11.75,-1.5) {Adaptive};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Systematic
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
	%Original Data Points
	\foreach \x in {1,2,3,4,5,6,7,8,9,10} 
		\draw[fill=gray] (\x,0) circle (2pt);
	\foreach \x in {1,2,3,4,5,6,7,8,9,10} 
		\node at (\x,-0.5) {$t_{\x}$};
	
	%Modified Data Points
	\foreach \x in {1,3,5,7,9}
		\draw[fill=red] (\x,1.0) circle (2pt);
	
	%Arrows from original to modified
	\foreach \x in {1,3,5,7,9}
		\draw [thick,->] (\x,0) -- (\x,0.9);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Averaging to Nearest
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%Original Data Points
	\foreach \x in {1,4,5,6,10} 
		\draw[fill=gray] (\x,-2.5) circle (2pt);
	\foreach \x in {2,3,7,8}
		\draw[fill=gray] (\x,-2.5) circle (4pt);
	\foreach \x in {9}
		\draw[fill=gray] (\x,-2.5) circle (6pt);
	\foreach \x in {1,2,3,4,5,6,7,8,9,10} 
		\node at (\x,-3) {$t_{\x}$};

	%Modified Data Points
	\foreach \x in {1}
		\draw[fill=blue] (\x,-1.5) circle (2pt);
	\foreach \x in {2,3,7}
		\draw[fill=blue] (\x,-1.5) circle (4pt);
	\foreach \x in {9}
		\draw[fill=blue] (\x,-1.5) circle (6pt);	
			
	%Arrows from original to modified
	\foreach \x in {1,2,3,7,9}
		\draw [thick,->] (\x,-2.5) -- (\x,-1.8);
	
\end{tikzpicture}

==> tikz/vanderpol_SGD.tex <==
\begin{tikzpicture}
\begin{axis}[
title={\bf Van der Pol Model},
xlabel={\small Compute Time (Second)},
ylabel={\small Relative Error},
table/col sep=comma,
xmin=0, xmax=1.2,
ymin=400, ymax=1200,
domain=0:2,
restrict y to domain=0:1200,
width = 2.8in
]

\addplot[smooth,color=blue] table [x=time,y=error]{"data/vanderpol_First_Order/GD_allToUpper.csv"};
\addlegendentry {GD with Accumulate Upper};
\addplot[smooth,color=purple] table [x=time,y=error]{"data/vanderpol_First_Order/GD_allToNearest.csv"};
\addlegendentry {GD with Accumulate Nearest};
\addplot[smooth,color=violet] table [x=time,y=error]{"data/vanderpol_First_Order/GD_averageToUpper.csv"};
\addlegendentry {GD with Average Upper};
\addplot[smooth,color=green] table [x=time,y=error]{"data/vanderpol_First_Order/GD_averageToNearest.csv"};
\addlegendentry {GD with Average Nearest};
\addplot[smooth,color=brown] table [x=time,y=error]{"data/vanderpol_First_Order/GD_fullRandomSample.csv"};
				\addlegendentry {GD with Completely Random Sampling};
				\addplot[smooth,color=gray] table [x=time,y=error]{"data/vanderpol_First_Order/GD_systematicRandomSample.csv"};
				\addlegendentry {GD with Systematic Random Sampling};
				\addplot[smooth,color=black] table [x=time,y=error]{"data/vanderpol_First_Order/GD_nomod.csv"};
				\addlegendentry {GD without Modifications};
				\addplot[smooth,color=red] table [x=time,y=error]{"data/vanderpol_First_Order/SGD.csv"};
				\addlegendentry {SGD with Completely Random Sampling};
				
				\legend{}; %hide legend
				
			\end{axis}
\end{tikzpicture}

==> tikz/vanderpol_kSGD.tex <==
\begin{tikzpicture}
\begin{axis}[
title={\bf Van der Pol model},
xlabel={\small Compute Time (Second)},
ylabel={\small Relative Accuracy},
table/col sep=comma,
xmin=0, xmax=1.2,
ymin=500, ymax=1500,
domain=0:3,
restrict y to domain=500:1500,
width=2.8in,
]

\addplot[smooth,color=blue] table [x=time,y=error]{"data/vanderpol_Second_Order/GN_allToUpper.csv"};
\addlegendentry {GN with Accumulate Upper};
\addplot[smooth,color=purple] table [x=time,y=error]{"data/vanderpol_Second_Order/GN_allToNearest.csv"};
\addlegendentry {GN with Accumulate Nearest};
\addplot[smooth,color=violet] table [x=time,y=error]{"data/vanderpol_Second_Order/GN_averageToUpper.csv"};
\addlegendentry {GN with Average Upper};
\addplot[smooth,color=green] table [x=time,y=error]{"data/vanderpol_Second_Order/GN_averageToNearest.csv"};
\addlegendentry {GN with Average Nearest};
\addplot[smooth,color=brown] table [x=time,y=error]{"data/vanderpol_Second_Order/GN_fullRandomSample.csv"};
\addlegendentry {GN with Completely Random Sampling};
\addplot[smooth,color=gray] table [x=time,y=error]{"data/vanderpol_Second_Order/GN_systematicRandomSample.csv"};
\addlegendentry {GN with Systematic Random Sampling};
\addplot[smooth,color=black] table [x=time,y=error]{"data/vanderpol_Second_Order/GN_nomod.csv"};
\addlegendentry {GN without Modifications};
\addplot[smooth,color=red] table [x=time,y=error]{"data/vanderpol_Second_Order/kSGD.csv"};
\addlegendentry {kSGD with Completely Random Sampling};

\legend{};

\end{axis}
\end{tikzpicture}

